FEM-analysis on graded meshes for turning point problems exhibiting an interior layer

We consider singularly perturbed boundary value problems with a simple interior turning point whose solutions exhibit an interior layer. These problems are discretised using higher order finite elements on layer-adapted graded meshes proposed by Liseikin. We prove $\epsilon$-uniform error estimates in the energy norm. Furthermore, for linear elements we are able to prove optimal order $\epsilon$-uniform convergence in the $L^2$-norm on these graded meshes.

==> alpha_dep.tex <==
% This file was created by matlab2tikz.
%
% energy norm error for the testproblem of Sun and Stynes
% with lambda = 0.005, epsilon = 10^{-8} and N = 1024
% alpha0 varies between 10^{-10} and 1
%
%
\begin{tikzpicture}[scale = 0.9]

\begin{axis}[%
width=2.5in, %4.822in,
height=2in,  %3.794in,
at={(0.809in,0.522in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=1e-11,
xmax=10,
xtick={ 1e-10,  1e-09,  1e-08,  1e-07,  1e-06,  1e-05, 0.0001,  0.001,   0.01,    0.1, 1},
xticklabels={ $10^{-10}$,  ,  $10^{-8}$, ,  $10^{-6}$,  ,  $10^{-4}$,  ,  $10^{-2}$, ,  $1$},
xminorticks=false,
xlabel={$\alpha_0$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=1e-13,
ymax=0.01,
yminorticks=false,
ylabel={energy norm error},
axis background/.style={fill=white},
legend style={at={(0.5,0.97)},anchor=north,legend columns=4,legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,dashed,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	4.5186568165753e-05\\
0.1	4.47796438601279e-05\\
0.01	4.4739243021703e-05\\
0.001	4.47352058383787e-05\\
0.0001	4.4734802146987e-05\\
1e-05	4.47347617655925e-05\\
1e-06	4.47347578772116e-05\\
1e-07	4.47347599279568e-05\\
1e-08	4.47347525408896e-05\\
1e-09	4.47351397868374e-05\\
1e-10	4.47666624323351e-05\\
};
\addlegendentry{$P_1$};

\addplot [color=blue,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	1.52746537638214e-07\\
0.1	1.51090800711023e-07\\
0.01	1.50926843083497e-07\\
0.001	1.50910463417783e-07\\
0.0001	1.50908825235442e-07\\
1e-05	1.50908661973134e-07\\
1e-06	1.50908650054335e-07\\
1e-07	1.50908615688729e-07\\
1e-08	1.50909037583026e-07\\
1e-09	1.50907178717934e-07\\
1e-10	1.51843513803633e-07\\
};
\addlegendentry{$P_2$};

\addplot [color=blue,dotted,mark=+,mark options={solid}]
  table[row sep=crcr]{%
1	5.17269423841341e-10\\
0.1	5.10375333830083e-10\\
0.01	5.09691834249559e-10\\
0.001	5.09623543142384e-10\\
0.0001	5.09616714492954e-10\\
1e-05	5.09616028569591e-10\\
1e-06	5.09615964910052e-10\\
1e-07	5.09614017156339e-10\\
1e-08	5.09618588053653e-10\\
1e-09	5.09741056977722e-10\\
1e-10	5.15906559859399e-10\\
};
\addlegendentry{$P_3$};

\addplot [color=blue,dashdotted,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	1.71604482089942e-12\\
0.1	1.69197268758834e-12\\
0.01	1.68954898049942e-12\\
0.001	1.68934470686527e-12\\
0.0001	1.68932680259355e-12\\
1e-05	1.68933241819242e-12\\
1e-06	1.6892985842038e-12\\
1e-07	1.68930129224902e-12\\
1e-08	1.68934803004146e-12\\
1e-09	1.68865180395923e-12\\
1e-10	1.74268122114982e-12\\
};
\addlegendentry{$P_4$};

\end{axis}
\end{tikzpicture}%

==> gradedS_Sproblem.tex <==
% This file was created by matlab2tikz.
%
% energy norm error for the testproblem of Sun and Stynes
% with lambda = 0.005 and epsilon = 10^{-8}
%
%
\begin{tikzpicture}[scale=0.9]

\begin{axis}[%
width=4.4in,
height=3.5in,
at={(0.809in,0.513in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=10,
xmax=10000,
xtick={  32,   64,  128,  256,  512, 1024, 2048, 4096},
xticklabels={  32,   64,  128,  256,  512, 1024, 2048, 4096},
xminorticks=true,
xlabel={number of mesh intervals $\KAO(N)$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=1e-15,
ymax=1,
yminorticks=true,
ylabel={energy norm error},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,dashed,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
32	0.00144877361158874\\
64	0.000723347395832683\\
128	0.000361538252807036\\
256	0.000180751741895945\\
512	9.03736839481367e-05\\
1024	4.5186568165753e-05\\
2048	2.25932498433125e-05\\
4096	1.12966206412881e-05\\
};
\addlegendentry{$P_1$};

\addplot [color=blue,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
32	0.000158527117878508\\
64	3.9436984428203e-05\\
128	9.8360947882653e-06\\
256	2.45473627405724e-06\\
512	6.12490802330366e-07\\
1024	1.52746537638214e-07\\
2048	3.80683908603278e-08\\
4096	9.4819339994192e-09\\
};
\addlegendentry{$P_2$};

\addplot [color=blue,dotted,mark=+,mark options={solid}]
  table[row sep=crcr]{%
32	1.66900355101386e-05\\
64	2.10908816362078e-06\\
128	2.64554315309594e-07\\
256	3.3096847810157e-08\\
512	4.13794786601101e-09\\
1024	5.17269423841341e-10\\
2048	6.46594803507615e-11\\
4096	8.08246350654861e-12\\
};
\addlegendentry{$P_3$};

\addplot [color=blue,dashdotted,mark=square,mark options={solid}]
  table[row sep=crcr]{%
32	1.77513454075289e-06\\
64	1.11897765271855e-07\\
128	7.02473735988224e-09\\
256	4.39451925317352e-10\\
512	2.74652900840514e-11\\
1024	1.71604482089942e-12\\
2048	1.07215193461717e-13\\
4096	1.06406549502993e-14\\
};
\addlegendentry{$P_4$};

\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
32	0.00625\\
64	0.003125\\
128	0.0015625\\
256	0.00078125\\
512	0.000390625\\
1024	0.0001953125\\
2048	9.765625e-05\\
4096	4.8828125e-05\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
32	0.00048828125\\
64	0.0001220703125\\
128	3.0517578125e-05\\
256	7.62939453125e-06\\
512	1.9073486328125e-06\\
1024	4.76837158203125e-07\\
2048	1.19209289550781e-07\\
4096	2.98023223876953e-08\\
};
\addplot [color=blue,dotted,forget plot]
  table[row sep=crcr]{%
32	5.18798828125e-05\\
64	6.4849853515625e-06\\
128	8.10623168945312e-07\\
256	1.01327896118164e-07\\
512	1.26659870147705e-08\\
1024	1.58324837684631e-09\\
2048	1.97906047105789e-10\\
4096	2.47382558882236e-11\\
};
\addplot [color=blue,dashdotted,forget plot]
  table[row sep=crcr]{%
32	5.7220458984375e-06\\
64	3.57627868652344e-07\\
128	2.23517417907715e-08\\
256	1.39698386192322e-09\\
512	8.73114913702011e-11\\
1024	5.45696821063757e-12\\
2048	3.41060513164848e-13\\
4096	2.1316282072803e-14\\
};
\end{axis}
\end{tikzpicture}%

==> lambda_dep.tex <==
% This file was created by matlab2tikz.
%
% energy norm error for the testproblem of Sun and Stynes
% with epsilon = 10^{-8} and N = 1024
% lambda varies between 10^{-13} and 10^{-1}
%
%
\begin{tikzpicture}[scale = 0.9]

\begin{axis}[%
width=2.5in,
height=2in,
at={(0.809in,0.513in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=1e-14,
xmax=1,
xtick={ 1e-13,  1e-12,  1e-11,  1e-10,  1e-09,  1e-08,  1e-07,  1e-06,  1e-05, 0.0001,  0.001,   0.01,    0.1},
xticklabels={ $10^{-13}$,  ,  $10^{-11}$, ,  $10^{-9}$,  ,  $10^{-7}$,  ,  $10^{-5}$, ,  $10^{-3}$,   , $10^{-1}$},
xminorticks=false,
xlabel={$\lambda$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=1e-13,
ymax=0.01,
ytick={ 1e-12,  1e-11,  1e-10,  1e-09,  1e-08,  1e-07,  1e-06,  1e-05, 0.0001,  0.001,   0.01},
yticklabels={ $10^{-12}$,  ,  $10^{-10}$, ,  $10^{-8}$,  ,  $10^{-6}$,  ,  $10^{-4}$, ,  $10^{-2}$},
yminorticks=false,
ylabel={energy norm error},
axis background/.style={fill=white},
legend style={at={(0.5,0.97)},anchor=north,legend columns=4,legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,dashed,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
0.1	2.22043067303763e-05\\
0.01	4.35077014376994e-05\\
0.001	4.65778727128461e-05\\
0.0001	4.68969808908077e-05\\
1e-05	4.69290158899527e-05\\
1e-06	4.69322206357255e-05\\
1e-07	4.69325411281134e-05\\
1e-08	4.69325732300405e-05\\
1e-09	4.69325757124149e-05\\
1e-10	4.69325954196188e-05\\
1e-11	4.69325493984098e-05\\
1e-12	4.69439035146029e-05\\
1e-13	4.71552506077022e-05\\
};
\addlegendentry{$P_1$};

\addplot [color=blue,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.1	3.645075541586e-07\\
0.01	1.56334723100479e-07\\
0.001	1.54116101418501e-07\\
0.0001	1.55004967995591e-07\\
1e-05	1.55106011068979e-07\\
1e-06	1.55116237519538e-07\\
1e-07	1.55117261307625e-07\\
1e-08	1.55117364464971e-07\\
1e-09	1.55117349532449e-07\\
1e-10	1.5511761028899e-07\\
1e-11	1.55121076375886e-07\\
1e-12	1.55188600677303e-07\\
1e-13	1.7405905665404e-07\\
};
\addlegendentry{$P_2$};

\addplot [color=blue,dotted,mark=+,mark options={solid}]
  table[row sep=crcr]{%
0.1	2.61496804545942e-10\\
0.01	4.98939055377181e-10\\
0.001	5.32425022351273e-10\\
0.0001	5.35896708454065e-10\\
1e-05	5.3624513868085e-10\\
1e-06	5.36279994377855e-10\\
1e-07	5.36283475480354e-10\\
1e-08	5.36283831181367e-10\\
1e-09	5.36284126699955e-10\\
1e-10	5.3628340527857e-10\\
1e-11	5.36307780863329e-10\\
1e-12	5.3877020390162e-10\\
1e-13	5.96359743196154e-10\\
};
\addlegendentry{$P_3$};

\addplot [color=blue,dashdotted,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0.1	1.4725891828844e-12\\
0.01	1.66659044817231e-12\\
0.001	1.76228878538549e-12\\
0.0001	1.77358174347547e-12\\
1e-05	1.77472828936459e-12\\
1e-06	1.77484296667645e-12\\
1e-07	1.77485457545357e-12\\
1e-08	1.77485546591019e-12\\
1e-09	1.77485562918018e-12\\
1e-10	1.77485715101978e-12\\
1e-11	1.77489533945522e-12\\
1e-12	1.79491159899424e-12\\
1e-13	3.61815730468383e-12\\
};
\addlegendentry{$P_4$};

\end{axis}
\end{tikzpicture}%
